Beyond Consensus: Trace-Level Synthesis in Mixture of Agents

When multiple LLM agents solve the same problem, standard practice compresses each agent's reasoning into a majority vote or layered synthesis, treating agreement as the finish line. We show this is unnecessarily lossy: an LLM aggregator that reads complete reasoning traces recovers correct solutions even when agents unanimously agree, with beneficial corrections consistently outweighing harmful ones -- the \emph{aggregation paradox}. Majority voting has a ceiling that perturbation diversity does not raise (error correlations are identical); the aggregator's gain comes from trace-level complementarity, assembling correct intermediate steps from minority chains that voting discards. These findings motivate Self-Consistent Mixture of Agents which generates trace diversity through semantic-preserving input perturbations, safeguards the majority via anchored refinement with provable non-degradation guarantees, and always synthesizes -- never gates on consensus. A single model with perturbation-induced trace variation outperforms heterogeneous model pools across structured reasoning, PhD-level science, competition mathematics, and competitive programming. The unit of aggregation should be the reasoning trace, not the answer.

==> fig_comparison.tex <==
% fig_comparison.tex — 6-method architectural comparison (input by main.tex)
\begin{tikzpicture}[
  >=Stealth,
  node distance=0.55cm,
  every node/.style={font=\small},
  qbox/.style={
    draw=outbord, fill=outfill, rounded corners=3pt,
    minimum height=0.55cm, minimum width=1.0cm, font=\small,
  },
  sbox/.style={
    draw=sampbord, fill=sampfill, rounded corners=3pt,
    minimum height=0.5cm, minimum width=0.7cm, font=\scriptsize,
  },
  abox/.style={
    draw=outbord, fill=outfill, rounded corners=3pt,
    minimum height=0.55cm, minimum width=1.0cm, font=\small,
  },
  stepbox/.style={
    draw=stepbord, fill=stepfill, rounded corners=3pt,
    minimum height=0.55cm, font=\small,
  },
  pbox/.style={
    draw=stepbord, fill=stepfill, rounded corners=3pt,
    minimum height=0.5cm, minimum width=0.7cm, font=\scriptsize,
  },
  phasebox/.style={
    draw=phasebord, fill=phasefill, rounded corners=3pt,
    minimum height=0.55cm, font=\small,
  },
  goabox/.style={
    draw=goabord, fill=goafill, rounded corners=3pt,
    minimum height=0.55cm, font=\small,
  },
  metabox/.style={
    draw=goabord, fill=metafill, rounded corners=3pt,
    minimum height=0.55cm, font=\small,
  },
  arr/.style={->, arrowcol, thick},
  column/.style={
    draw=black!25, rounded corners=6pt, fill=white,
    inner xsep=8pt, inner ysep=10pt,
  },
  scmoacol/.style={
    draw=scmoabord, rounded corners=6pt, fill=scmoafill!40,
    inner xsep=5pt, inner ysep=6pt, line width=1.2pt,
  },
  annot/.style={font=\scriptsize\itshape, text=black!55},
]

% ════════════════════════════════════════════════════════════
% Column positions — equal edge gaps of ~0.4cm
%   SC half≈1.2  MoA half≈1.3  SMoA half≈1.2  TG half≈1.2
%   GoA half≈1.5  SCMoA left≈2.0 right≈2.8
% ════════════════════════════════════════════════════════════
\def\colSC{0}
\def\colMoA{2.9}
\def\colSMoA{5.8}
\def\colTG{8.6}
\def\colGoA{11.6}
\def\colSCMoA{16.6}

% ════════════════════════════════════════════════════════════
% 1. SELF-CONSISTENCY
% ════════════════════════════════════════════════════════════
\node[qbox] (sc-q) at (\colSC, 0) {$q$};
\node[stepbox, below=0.6cm of sc-q] (sc-prompt) {Single prompt};
\node[sbox, below=0.6cm of sc-prompt, xshift=-0.5cm] (sc-r1) {$r_1$};
\node[sbox, below=0.6cm of sc-prompt, xshift=0.5cm] (sc-rk) {$r_k$};
\node[font=\scriptsize, below=0.6cm of sc-prompt] {$\cdots$};
\node[stepbox, below=0.6cm of sc-r1, xshift=0.5cm] (sc-vote) {Majority vote};
\node[abox, below=0.6cm of sc-vote] (sc-a) {$\hat{a}$};

\draw[arr] (sc-q) -- (sc-prompt);
\draw[arr] (sc-prompt) -- (sc-r1);
\draw[arr] (sc-prompt) -- (sc-rk);
\draw[arr] (sc-r1) -- (sc-vote);
\draw[arr] (sc-rk) -- (sc-vote);
\draw[arr] (sc-vote) -- (sc-a);

\begin{scope}[on background layer]
  \node[column, fit=(sc-q)(sc-a)(sc-r1)(sc-rk)(sc-prompt),
        label={[font=\small\bfseries]above:Self-Consistency}] {};
\end{scope}

% ════════════════════════════════════════════════════════════
% 2. MoA
% ════════════════════════════════════════════════════════════
\node[qbox] (moa-q) at (\colMoA, 0) {$q$};
\node[pbox, below=0.6cm of moa-q, xshift=-0.6cm] (moa-a1) {$a_1$};
\node[pbox, below=0.6cm of moa-q, xshift=0.6cm] (moa-aN) {$a_N$};
\node[font=\scriptsize, below=0.6cm of moa-q] {$\cdots$};
\node[pbox, below=0.55cm of moa-a1] (moa-p1) {$p_1$};
\node[pbox, below=0.55cm of moa-aN] (moa-pN) {$p_N$};
\node[font=\scriptsize] at ($(moa-p1)!0.5!(moa-pN)$) {$\cdots$};
\node[stepbox, below=0.55cm of moa-p1, xshift=0.6cm] (moa-debate) {Layer 2: debate};
\node[stepbox, below=0.55cm of moa-debate] (moa-agg) {Aggregate};
\node[abox, below=0.6cm of moa-agg] (moa-a) {$\hat{a}$};

\draw[arr] (moa-q) -- (moa-a1);
\draw[arr] (moa-q) -- (moa-aN);
\draw[arr] (moa-a1) -- (moa-p1);
\draw[arr] (moa-aN) -- (moa-pN);
\draw[arr] (moa-p1) -- (moa-debate);
\draw[arr] (moa-pN) -- (moa-debate);
\draw[arr] (moa-debate) -- (moa-agg);
\draw[arr] (moa-agg) -- (moa-a);

\begin{scope}[on background layer]
  \node[column, fit=(moa-q)(moa-a)(moa-a1)(moa-aN)(moa-p1)(moa-pN)(moa-debate)(moa-agg),
        label={[font=\small\bfseries]above:MoA}] {};
\end{scope}

% ════════════════════════════════════════════════════════════
% 3. SELF-MoA
% ════════════════════════════════════════════════════════════
\node[qbox] (smoa-q) at (\colSMoA, 0) {$q$};
\node[stepbox, below=0.6cm of smoa-q] (smoa-prompt) {Single prompt};
\node[sbox, below=0.6cm of smoa-prompt, xshift=-0.5cm] (smoa-r1) {$r_1$};
\node[sbox, below=0.6cm of smoa-prompt, xshift=0.5cm] (smoa-rk) {$r_k$};
\node[font=\scriptsize, below=0.6cm of smoa-prompt] {$\cdots$};
\node[stepbox, below=0.6cm of smoa-r1, xshift=0.5cm] (smoa-agg) {Aggregate};
\node[abox, below=0.6cm of smoa-agg] (smoa-a) {$\hat{a}$};

\draw[arr] (smoa-q) -- (smoa-prompt);
\draw[arr] (smoa-prompt) -- (smoa-r1);
\draw[arr] (smoa-prompt) -- (smoa-rk);
\draw[arr] (smoa-r1) -- (smoa-agg);
\draw[arr] (smoa-rk) -- (smoa-agg);
\draw[arr] (smoa-agg) -- (smoa-a);

\begin{scope}[on background layer]
  \node[column, fit=(smoa-q)(smoa-a)(smoa-r1)(smoa-rk)(smoa-prompt),
        label={[font=\small\bfseries]above:Self-MoA}] {};
\end{scope}

% ════════════════════════════════════════════════════════════
% 4. TEXTGRAD
% ════════════════════════════════════════════════════════════
\node[qbox] (tg-q) at (\colTG, 0) {$q$};
\node[stepbox, below=0.6cm of tg-q] (tg-gen) {Generate};
\node[stepbox, below=0.55cm of tg-gen] (tg-eval) {Evaluate};
\node[stepbox, below=0.55cm of tg-eval] (tg-grad) {Text gradient};
\node[stepbox, below=0.55cm of tg-grad] (tg-upd) {Update};
\node[abox, below=0.6cm of tg-upd] (tg-a) {$\hat{a}$};

\draw[arr] (tg-q) -- (tg-gen);
\draw[arr] (tg-gen) -- (tg-eval);
\draw[arr] (tg-eval) -- (tg-grad);
\draw[arr] (tg-grad) -- (tg-upd);
\draw[arr] (tg-upd) -- (tg-a);

% loop annotation
\draw[loopcolor, thick, rounded corners=3pt, ->]
  ([xshift=5pt]tg-upd.east) -- ++(0.35,0) |- ([xshift=5pt]tg-eval.east);
\node[font=\scriptsize\itshape, text=loopcolor] at ([xshift=0.75cm]$(tg-grad)!0.5!(tg-eval)$) {loop};

\begin{scope}[on background layer]
  \node[column, fit=(tg-q)(tg-a)(tg-gen)(tg-eval)(tg-grad)(tg-upd),
        label={[font=\small\bfseries]above:TextGrad}] {};
\end{scope}

% ════════════════════════════════════════════════════════════
% 5. GoA (Graph of Agents) — labels inside boxes
% ════════════════════════════════════════════════════════════
\node[qbox] (goa-q) at (\colGoA, 0) {$q$};
\node[metabox, below=0.6cm of goa-q, minimum width=2.4cm] (goa-meta) {Meta-LLM};
\node[annot, below=-0.02cm of goa-meta, anchor=north] {(node sampling)};

% agent responses
\node[pbox, below=0.85cm of goa-meta, xshift=-0.8cm] (goa-a1) {$a_1$};
\node[pbox, below=0.85cm of goa-meta, xshift=0.0cm] (goa-a2) {$a_2$};
\node[pbox, below=0.85cm of goa-meta, xshift=0.8cm] (goa-a3) {$a_3$};

% edge sampling — subtitle inside
\node[goabox, below=0.6cm of goa-a2, minimum width=2.4cm, align=center]
  (goa-edge) {Edge sampling\\[-2pt]{\scriptsize\itshape (score graph)}};

% message passing
\node[goabox, below=0.55cm of goa-edge, minimum width=2.4cm] (goa-mp) {Message passing};

% graph pooling
\node[goabox, below=0.55cm of goa-mp, minimum width=2.4cm] (goa-pool) {Graph pooling};
\node[abox, below=0.6cm of goa-pool] (goa-a) {$\hat{a}$};

\draw[arr] (goa-q) -- (goa-meta);
\draw[arr] (goa-meta) -- (goa-a1);
\draw[arr] (goa-meta) -- (goa-a2);
\draw[arr] (goa-meta) -- (goa-a3);
\draw[arr] (goa-a1) -- (goa-edge);
\draw[arr] (goa-a2) -- (goa-edge);
\draw[arr] (goa-a3) -- (goa-edge);
\draw[arr] (goa-edge) -- (goa-mp);
\draw[arr] (goa-mp) -- (goa-pool);
\draw[arr] (goa-pool) -- (goa-a);

\begin{scope}[on background layer]
  \node[column, fit=(goa-q)(goa-a)(goa-a1)(goa-a3)(goa-meta)(goa-edge)(goa-mp)(goa-pool),
        label={[font=\small\bfseries]above:GoA}] {};
\end{scope}

% ════════════════════════════════════════════════════════════
% 6. SC-MoA (ours) — all content centered at \colSCMoA
% ════════════════════════════════════════════════════════════
\node[qbox] (sc2-q) at (\colSCMoA, 0) {$q$};

% perturbations at ±1.0 from center
\node[phasebox, below=0.6cm of sc2-q, xshift=-1.0cm, minimum width=1.0cm] (sc2-x1) {$x_1$};
\node[phasebox, below=0.6cm of sc2-q, xshift=1.0cm, minimum width=1.0cm] (sc2-xN) {$x_N$};
\node[font=\scriptsize, below=0.6cm of sc2-q] {$\cdots$};

% annotation: N perturbations
\node[annot, anchor=west] (ann-pert) at ([xshift=0.25cm]sc2-xN.east) {$N$ perturbations};

% samples
\node[sbox, below=0.5cm of sc2-x1, xshift=-0.35cm] (sc2-r1a) {$r_1$};
\node[sbox, below=0.5cm of sc2-x1, xshift=0.35cm] (sc2-r1k) {$r_k$};
\node[font=\tiny] at ($(sc2-r1a)!0.5!(sc2-r1k)$) {$\cdots$};
\node[sbox, below=0.5cm of sc2-xN, xshift=-0.35cm] (sc2-rNa) {$r_1$};
\node[sbox, below=0.5cm of sc2-xN, xshift=0.35cm] (sc2-rNk) {$r_k$};
\node[font=\tiny] at ($(sc2-rNa)!0.5!(sc2-rNk)$) {$\cdots$};
\node[font=\scriptsize] at ($(sc2-r1k)!0.5!(sc2-rNa)$) {$\cdots$};

% annotation: k samples each
\node[annot, anchor=west] (ann-samp) at ([xshift=0.25cm]sc2-rNk.east) {$k$ samples each};

% inner SC proposals
\node[pbox, below=0.5cm of sc2-r1a, xshift=0.35cm] (sc2-p1) {$p_1$};
\node[pbox, below=0.5cm of sc2-rNa, xshift=0.35cm] (sc2-pN) {$p_N$};
\node[font=\scriptsize] at ($(sc2-p1)!0.5!(sc2-pN)$) {$\cdots$};

% annotation: Inner SC
\node[annot, anchor=west] (ann-isc) at ([xshift=0.25cm]sc2-pN.east) {Inner SC};

% phase 2: consensus — CENTERED at colSCMoA, narrower width
\node[phasebox, minimum width=3.2cm] (sc2-vote)
  at (\colSCMoA, -4.1) {Majority vote: $\{p_1,\ldots,p_N\}$};

% phase 3: refine
\node[phasebox, below=0.55cm of sc2-vote, minimum width=3.2cm]
  (sc2-refine) {Refine minorities w.r.t.\ $a^*$};

% phase 4: aggregate
\node[phasebox, below=0.55cm of sc2-refine, minimum width=3.2cm]
  (sc2-synth) {Synthesize all $N$ proposals};

\node[abox, below=0.6cm of sc2-synth] (sc2-a) {$\hat{a}$};

% phase annotations — right side
\node[annot, anchor=west] (ann-ph2) at ([xshift=0.25cm]sc2-vote.east) {Phase 2};
\node[annot, anchor=west] (ann-ph3) at ([xshift=0.25cm]sc2-refine.east) {Phase 3};
\node[annot, anchor=west] (ann-ph4) at ([xshift=0.25cm]sc2-synth.east) {Phase 4};

\draw[arr] (sc2-q) -- (sc2-x1);
\draw[arr] (sc2-q) -- (sc2-xN);
\draw[arr] (sc2-x1) -- (sc2-r1a);
\draw[arr] (sc2-x1) -- (sc2-r1k);
\draw[arr] (sc2-xN) -- (sc2-rNa);
\draw[arr] (sc2-xN) -- (sc2-rNk);
\draw[arr] (sc2-r1a) -- (sc2-p1);
\draw[arr] (sc2-r1k) -- (sc2-p1);
\draw[arr] (sc2-rNa) -- (sc2-pN);
\draw[arr] (sc2-rNk) -- (sc2-pN);
\draw[arr] (sc2-p1) -- (sc2-vote);
\draw[arr] (sc2-pN) -- (sc2-vote);
\draw[arr] (sc2-vote) -- (sc2-refine);
\draw[arr] (sc2-refine) -- (sc2-synth);
\draw[arr] (sc2-synth) -- (sc2-a);

% "majority frozen" brace — tight to phase boxes
\coordinate (freeze-top) at ([xshift=-4pt]sc2-vote.south west);
\coordinate (freeze-bot) at ([xshift=-4pt]sc2-synth.south west);
\draw[arrowcol, thick, decorate, decoration={brace, mirror, amplitude=3pt}]
  (freeze-top) -- (freeze-bot)
  node[midway, left=4pt, font=\tiny\itshape, text=arrowcol, rotate=90, anchor=south] (ann-frozen) {majority frozen};

% Blue bubble — fit includes ALL nodes so nothing spills out
\begin{scope}[on background layer]
  \node[scmoacol,
        fit=(sc2-q)(sc2-a)(sc2-x1)(sc2-xN)(sc2-r1a)(sc2-rNk)
             (sc2-p1)(sc2-pN)(sc2-vote)(sc2-refine)(sc2-synth)
             (ann-pert)(ann-samp)(ann-isc)(ann-ph2)(ann-ph3)(ann-ph4)
             (ann-frozen),
        label={[font=\small\bfseries, text=scmoabord]above:\textbf{SC-MoA (ours)}}] {};
\end{scope}

\end{tikzpicture}


==> fig_system_overview.tex <==
% fig_system_overview.tex — Full SC-MoA pipeline
% Top row: Phase 1 (left) → Phase 2 (right)
% Bottom: Phase 3 (centred) → Final output
% Uses colour palette and tikz libraries from main.tex.

\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\small},
  qbox/.style={
    draw=outbord, fill=outfill, rounded corners=3pt,
    minimum height=0.50cm, minimum width=1.2cm, font=\small,
  },
  sbox/.style={
    draw=sampbord, fill=sampfill, rounded corners=3pt,
    minimum height=0.36cm, minimum width=0.48cm, font=\scriptsize,
  },
  pbox/.style={
    draw=stepbord, fill=stepfill, rounded corners=3pt,
    minimum height=0.36cm, minimum width=0.58cm, font=\scriptsize,
  },
  stepbox/.style={
    draw=phasebord, fill=phasefill, rounded corners=3pt,
    minimum height=0.50cm, font=\small, align=center,
    inner xsep=6pt, inner ysep=4pt,
  },
  refinebox/.style={
    draw=phasebord, fill=phasefill, rounded corners=3pt,
    minimum height=0.50cm, font=\small, align=center,
    inner xsep=6pt, inner ysep=4pt,
  },
  arr/.style={->, arrowcol, thick},
  darr/.style={->, arrowcol, thick, densely dashed},
  annot/.style={font=\scriptsize\itshape, text=black!55},
  plabel/.style={font=\footnotesize\bfseries\sffamily},
  connector/.style={->, arrowcol!70, very thick, rounded corners=4pt},
]

% ═══════════════════════════════════════════════════════════
% LAYOUT
%   Top row:  Phase 1 (x=1.5)  ——→  Phase 2 (x=9.2)
%   Bot row:  Phase 3 (x=5.35, centred)  →  Final output
%   Top bg  y centre = −1.2  (0.8 to −3.2)
%   Bot bg  y centre = −5.55 (−4.25 to −6.85)
% ═══════════════════════════════════════════════════════════

% ────────────────────────────────────────────────────────────
% INPUT
% ────────────────────────────────────────────────────────────
\node[qbox] (q) at (1.5, 1.2) {Problem $q$};

% ╔══════════════════════════════════════════════════════════╗
% ║  PHASE 1 — PROPOSAL GENERATION  (top-left)              ║
% ╚══════════════════════════════════════════════════════════╝

\node[stepbox, minimum width=2.4cm] (perturb) at (1.5, 0.0)
  {Semantic perturbations};

\node[pbox] (x1) at (0.1, -0.80) {$x_1$};
\node[pbox] (x2) at (1.3, -0.80) {$x_2$};
\node[font=\scriptsize] at (2.05, -0.80) {$\cdots$};
\node[pbox] (xN) at (2.7, -0.80) {$x_N$};

\draw[arr] (perturb.south -| x1) -- (x1);
\draw[arr] (perturb.south -| x2) -- (x2);
\draw[arr] (perturb.south -| xN) -- (xN);

\node[sbox] (r1a) at (-0.2, -1.48) {$r_1$};
\node[sbox] (r1k) at (0.4, -1.48) {$r_k$};
\node[font=\tiny] at (0.1, -1.48) {$\cdots$};
\node[font=\scriptsize] at (2.05, -1.48) {$\cdots$};
\node[sbox] (rNa) at (2.4, -1.48) {$r_1$};
\node[sbox] (rNk) at (3.0, -1.48) {$r_k$};
\node[font=\tiny] at (2.7, -1.48) {$\cdots$};

\draw[arr] (x1) -- (r1a);  \draw[arr] (x1) -- (r1k);
\draw[arr] (xN) -- (rNa);  \draw[arr] (xN) -- (rNk);

\node[pbox] (p1) at (0.1, -2.25) {$p_1$};
\node[font=\scriptsize] at (2.05, -2.25) {$\cdots$};
\node[pbox] (pN) at (2.7, -2.25) {$p_N$};

\draw[arr] (r1a) -- (p1);  \draw[arr] (r1k) -- (p1);
\draw[arr] (rNa) -- (pN);  \draw[arr] (rNk) -- (pN);

% Annotations
\node[annot, anchor=west] at (3.25, -0.80) {${\times}\,N$};
\node[annot, anchor=west] at (3.25, -1.48) {${\times}\,k$};
\node[annot, anchor=west] at (3.25, -2.25) {$\alpha_i$};

% Phase 1 background
\begin{scope}[on background layer]
  \node[draw=phasebord!40, rounded corners=5pt, fill=phasefill!8,
        inner sep=0pt, line width=0.5pt,
        minimum width=5.4cm, minimum height=4.0cm]
        (ph1) at (1.5, -1.2) {};
\end{scope}
\node[plabel, text=phasebord, anchor=north, fill=phasefill!8,
      inner sep=1.5pt]
  at ([yshift=-2pt]ph1.north)
  {Phase 1: Proposal generation};

% ── Alternative sources ──
\node[draw=arrowcol!45, fill=white, rounded corners=3pt,
      font=\scriptsize, align=left, inner sep=5pt]
  (altsrc) at (-2.6, -1.52)
  {i.i.d.\\[1pt]MoA/GoA\\[1pt]RAG/tools\\[1pt]Human};
\node[plabel, text=arrowcol!55, align=center, anchor=south,
      font=\tiny\bfseries\sffamily] at (altsrc.north) {Alt.\ sources};
\draw[darr, arrowcol!50, rounded corners=5pt]
  (altsrc.east) -- (-1.2, -1.52 |- altsrc.east) -- (-1.2, -2.25) -- (p1.west);
\node[font=\tiny\bfseries, text=arrowcol!50] at (-1.35, -1.95) {or};

% ╔══════════════════════════════════════════════════════════╗
% ║  PHASE 2 — CLUSTERING & REFINEMENT  (top-right)         ║
% ╚══════════════════════════════════════════════════════════╝

\node[stepbox] (cluster) at (9.2, -0.05)
  {Cluster by answer equivalence};

\node[refinebox] (refine) at (9.2, -1.20)
  {Anchored refinement\\[-2pt]{\scriptsize freeze $a^*$; refine minorities w.r.t.\ $p^*$}};

\node[stepbox, draw=phasebord!70, fill=phasefill!50] (cerec) at (9.2, -2.40)
  {Consensus-evolution record\\[-2pt]{\scriptsize clusters, shifts, labels, $\alpha_i$ scores}};

\draw[arr] (cluster) -- (refine);
\draw[arr] (refine) -- (cerec);

% Phase 2 background
\begin{scope}[on background layer]
  \node[draw=phasebord!30, rounded corners=5pt, fill=phasefill!8,
        inner sep=0pt, line width=0.5pt,
        minimum width=6.4cm, minimum height=4.0cm]
        (ph2) at (9.2, -1.2) {};
\end{scope}
\node[plabel, text=phasebord, anchor=north, fill=phasefill!8,
      inner sep=1.5pt]
  at ([yshift=-2pt]ph2.north)
  {Phase 2: Clustering \& refinement};

% ╔══════════════════════════════════════════════════════════╗
% ║  PHASE 3 — UNIVERSAL AGGREGATION  (centred bottom)      ║
% ╚══════════════════════════════════════════════════════════╝

% Background first — content positioned to clear the label
\begin{scope}[on background layer]
  \node[draw=scmoabord!35, rounded corners=5pt, fill=scmoafill!8,
        inner sep=0pt, line width=0.5pt,
        minimum width=5.8cm, minimum height=3.2cm]
        (ph3) at (5.35, -5.90) {};
\end{scope}
\node[plabel, text=scmoabord, anchor=north, fill=scmoafill!8,
      inner sep=1.5pt]
  at ([yshift=-2pt]ph3.north)
  {Phase 3: Universal aggregation};

\node[stepbox, draw=scmoabord, fill=scmoafill!50, line width=0.8pt]
  (aggregator) at (5.35, -5.35)
  {Trace-level aggregator\\[-2pt]{\scriptsize all $N$ traces $+$ consensus record}};

\node[qbox] (synth) at (5.35, -6.65) {Synthesized output};
\draw[arr] (aggregator) -- (synth);

\node[annot, text=phasebord!75, anchor=east, align=right]
  at ([xshift=-6pt]ph3.west |- aggregator)
  {\textbf{No early exit}\\[-1pt]{\tiny even at unanimous}\\[-1pt]{\tiny consensus}};

% Score-based override annotation (inside Phase 3, below synth, left of arrow)
\node[font=\tiny\itshape, text=outbord!80!black, anchor=east]
  at ([yshift=-8pt, xshift=-4pt]synth.south) {score-based override};

% ── Final output (just below Phase 3) ──
\node[qbox, draw=sampbord, fill=sampfill, line width=1.0pt,
      minimum height=0.60cm, minimum width=1.6cm,
      font=\small\bfseries] (final) at (5.35, -7.95) {Final output $\hat{a}$};

\draw[arr, line width=0.9pt] (synth) -- (final);

% ═══════════════════════════════════════════════════════════
% INTER-TILE CONNECTIONS
% ═══════════════════════════════════════════════════════════

% ── 1→2: Proposals flow RIGHT ──
\draw[connector]
  (ph1.east) --
  node[above, font=\scriptsize, text=arrowcol!80]
    {proposals}
  (ph2.west);

% ── 1→3: Traces flow DOWN-RIGHT (curved step) ──
\draw[connector, sampbord, densely dashed, rounded corners=5pt]
  ([xshift=0.4cm]ph1.south) -- ++(0,-0.35) --
  node[above, font=\scriptsize, text=sampbord!80!black, pos=0.5]
    {traces $T_1\!\ldots\!T_N$}
  ([xshift=-0.5cm]ph3.north |- {0,-3.75}) --
  ([xshift=-0.5cm]ph3.north);

% ── 2→3: Consensus record flows DOWN-LEFT (curved step) ──
\draw[connector, rounded corners=5pt]
  ([xshift=-0.4cm]ph2.south) -- ++(0,-0.35) --
  node[above, font=\scriptsize, text=arrowcol!80, pos=0.5]
    {consensus record}
  ([xshift=0.5cm]ph3.north |- {0,-3.75}) --
  ([xshift=0.5cm]ph3.north);

\end{tikzpicture}

